Colordag: An Incentive-Compatible Blockchain

We present Colordag, a blockchain protocol where following the prescribed strategy is, with high probability, a best response as long as all miners have less than 1/2 of the mining power. We prove the correctness of Colordag even if there is an extremely powerful adversary who knows future actions of the scheduler: specifically, when agents will generate blocks and when messages will arrive. The state-of-the-art protocol, Fruitchain, is an epsilon-Nash equilibrium as long as all miners have less than 1/2 of the mining power. However, there is a simple deviation that guarantees that deviators are never worse off than they would be by following Fruitchain, and can sometimes do better. Thus, agents are motivated to deviate. Colordag implements a solution concept that we call epsilon-sure Nash equilibrium and does not suffer from this problem. Because it is an epsilon-sure Nash equilibrium, Colordag is an epsilon Nash equilibrium and with probability (1 - epsilon) is a best response.

==> figColorful.tex <==
\begin{tikzpicture}[
%    background rectangle/.style={fill=olive!45}, % DEBUG 
%    show background rectangle, % DEBUG
    scale=0.9,
    every node/.style={transform shape},
    -,
    > = stealth,
    font=\scriptsize
]
\def\xsep{1.0};
\def\ysep{1.0};
\tikzstyle{bBlue}=[rectangle,thick,draw=black,fill=cyan!50!white,minimum size=12pt,inner sep=0pt]
\tikzstyle{bRed}=[rectangle,thick,draw=black,fill=red!50!white,minimum size=12pt,inner sep=0pt]
\tikzstyle{bYellow}=[rectangle,thick,draw=black,fill=yellow!50!white,minimum size=12pt,inner sep=0pt]
\node[bBlue] (b1) at (0, 0) {$B_1$}; 
\node[bYellow] (y1) at (\xsep, 0) {$Y_1$}; 
\node[bRed] (r1) at (\xsep, \ysep) {$R_1$}; 
\node[bBlue] (b2) at (2*\xsep, -1*\ysep) {$B_2$}; 
\node[bBlue] (b3) at (3*\xsep, \ysep) {$B_3$}; 
\node[bRed] (r2) at (2*\xsep, 0) {$R_2$}; 
\node[bYellow] (y2) at (3*\xsep, -\ysep) {$Y_2$}; 
\node[bYellow] (y3) at (4*\xsep, \ysep) {$Y_3$}; 
\node[bRed] (r3) at (4*\xsep, 0) {$R_3$}; 
%
\begin{pgfonlayer}{bg}
% \draw[line width=6,draw=green!40!white] (b1.east) -- (y1.west);
% \draw[line width=6,draw=green!40!white] (y1.east) -- (b2.west);
% \draw[line width=6,draw=green!40!white] (b2.east) -- (y2.west);
% \draw[line width=6,draw=green!40!white] (y2.east) -- (r3.west);
\draw[thick,->] (b1.east) -- (y1.west);
\draw[thick,->] (b1.east) -- (r1.west);
%
\draw[thick,->] (r1.east) -- (b3.west);
\draw[thick,->] (r1.east) -- (r2.west);
%
\draw[thick,->] (y1.east) -- (r2.west);
\draw[thick,->] (y1.east) -- (b2.west);
%
\draw[thick,->] (b2.east) -- (b3.west);
\draw[thick,->] (b2.east) -- (y2.west);
%
\draw[thick,->] (b3.east) -- (y3.west);
%
\draw[thick,->] (r2.east) -- (r3.west);
%
\draw[thick,->] (y2.east) -- (y3.west);
\draw[thick,->] (y2.east) -- (r3.west);
\end{pgfonlayer}
%
% \begin{pgfonlayer}{bg}
% \draw[line width=6,draw=red!40!white] (bb1.east) -- (b3.west);
% \draw[line width=6,draw=red!40!white] (bb1.east) -- (b3t.west);
% \draw[line width=6,draw=red!40!white] (b3.east) -- (b4.west);
% \draw[line width=6,draw=red!40!white] (b3t.east) -- (b.west);
% \draw[line width=6,draw=red!40!white] (b4.east) -- (b5.west);
% \draw[line width=6,draw=red!40!white] (b5.east) -- (b6t.west);
% \draw[line width=6,draw=red!40!white] (b.east) -- (bb2.west);
% \draw[line width=6,draw=red!40!white] (b6t.east) -- (bb2.west);
% %
% \draw[thick] (bb1.east) -- (b3.west);
% \draw[thick] (bb1.east) -- (b3t.west);
% \draw[thick] (b3.east) -- (b4.west);
% \draw[thick] (b3t.east) -- (b.west);
% \draw[thick] (b4.east) -- (b5.west);
% \draw[thick] (b5.east) -- (b6t.west);
% \draw[thick] (b.east) -- (bb2.west);
% \draw[thick] (b6t.east) -- (bb2.west);
% \end{pgfonlayer}
\end{tikzpicture}


==> figMinors.tex <==
\begin{tikzpicture}[
    scale=0.9,
    every node/.style={transform shape},
    -,
    > = stealth,
    font=\scriptsize
]
\def\xsep{1.0};
\def\ysep{1.0};
\tikzstyle{bBlue}=[rectangle,thick,draw=black,fill=cyan!50!white,minimum size=12pt,inner sep=0pt]
\tikzstyle{bRed}=[rectangle,thick,draw=black,fill=red!50!white,minimum size=12pt,inner sep=0pt]
\tikzstyle{bYellow}=[rectangle,thick,draw=black,fill=yellow!50!white,minimum size=12pt,inner sep=0pt]
\node[bBlue] (b1) at (0, 0) {$B_1$}; 
\node[bBlue] (b2) at (\xsep, 0) {$B_2$}; 
\node[bBlue] (b3) at (2*\xsep, 0) {$B_3$}; 
\draw[thick,->] (b1.east) -- (b2.west);
\draw[thick,->] (b2.east) -- (b3.west);
%
\node[bRed] (r1) at (0, -\ysep) {$R_1$}; 
\node[bRed] (r2) at (\xsep, -\ysep) {$R_2$}; 
\node[bRed] (r3) at (2*\xsep, -\ysep) {$R_3$}; 
\draw[thick,->] (r1.east) -- (r2.west);
\draw[thick,->] (r2.east) -- (r3.west);
%
\node[bYellow] (y1) at (0, -2*\ysep) {$Y_1$}; 
\node[bYellow] (y2) at (\xsep, -2*\ysep) {$Y_2$}; 
\node[bYellow] (y3) at (2*\xsep, -2*\ysep) {$Y_3$}; 
\draw[thick,->] (y1.east) -- (y2.west);
\draw[thick,->] (y2.east) -- (y3.west);
%
\end{tikzpicture}
 


==> figRule.tex <==

\begin{tikzpicture}[
    scale=0.9,
    every node/.style={transform shape},
    -,
    font=\scriptsize]
\def\xsep{1.0};
\def\ysep{1.0};
\tikzstyle{bBlue}=[rectangle,thick,draw=black,fill=cyan!50!white,minimum size=12pt,inner sep=0pt]
\node[bBlue] (b0) at (0, 0) {$b_0$}; 
\node[bBlue] (b1) at (\xsep, 0) {$b_1$}; 
\node[bBlue] (bp) at (2*\xsep, 0) {$b'$}; 
\node[bBlue] (b) at (2*\xsep, -\ysep) {$b$}; 
\node[bBlue] (bpp) at (3*\xsep, 0) {$b''$}; 
\node[bBlue] (b2) at (4*\xsep, 0) {$b_2$}; 
\node[bBlue] (bs) at (5*\xsep, 0) {$b^*$}; 
%
\draw[thick] (b0.east) -- (b1.west);
%
\draw[thick] (b1.east) -- (bp.west);
\draw[thick] (b1.east) -- (b.west);
%
\draw[thick] (bp.east) -- (bpp.west);
%
\draw[thick] (bpp.east) -- (b2.west);
\draw[thick] (b.east) -- (b2.west);
%
\draw[thick] (b2.east) -- (bs.west);
%
% Cycle lines
% \begin{pgfonlayer}{bg}
% \draw[line width=6,draw=red!40!white] (b0.east) -- (b1.west);
% \draw[line width=6,draw=red!40!white] (b1.east) -- (bp.west);
% \draw[line width=6,draw=red!40!white] (bp.east) -- (bpp.west);
% \draw[line width=6,draw=red!40!white] (bpp.east) -- (bs.west);
% %
% \draw[line width=6,draw=red!40!white] (b1.east) -- (b.west);
% \draw[line width=6,draw=red!40!white] (b.east) -- (b2.west);
% \end{pgfonlayer}
\end{tikzpicture}
 


==> minors.tex <==
\documentclass[11pt]{article}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage[caption=false,font=footnotesize]{subfig} % Use IEEE captions 

\begin{document} 

\begin{figure*}[t] 
\centering
% \Large{\tCache\ Efficiency with Realistic Workloads}

\subfloat[ONE]{
\label{fig:fullDAG}
\begin{tikzpicture}[-,font=\scriptsize]
\def\xsep{1.0};
\def\ysep{1.0};
\tikzstyle{bBlue}=[rectangle,thick,draw=black,fill=cyan,minimum size=12pt,inner sep=0pt]
\tikzstyle{bRed}=[rectangle,thick,draw=black,fill=magenta,minimum size=12pt,inner sep=0pt]
\tikzstyle{bYellow}=[rectangle,thick,draw=black,fill=yellow,minimum size=12pt,inner sep=0pt]
\node[bBlue] (b1) at (0, 0) {$B_1$}; 
\node[bYellow] (y1) at (\xsep, 0) {$Y_1$}; 
\node[bRed] (r1) at (\xsep, \ysep) {$R_1$}; 
\node[bBlue] (b2) at (2*\xsep, -1*\ysep) {$B_2$}; 
\node[bBlue] (b3) at (3*\xsep, \ysep) {$B_3$}; 
\node[bRed] (r2) at (3*\xsep, 0) {$R_2$}; 
\node[bYellow] (y2) at (3*\xsep, -\ysep) {$Y_2$}; 
\node[bYellow] (y3) at (4*\xsep, \ysep) {$Y_3$}; 
\node[bRed] (r3) at (5*\xsep, 0) {$R_3$}; 
%
\draw[thick] (b1.east) -- (y1.west);
\draw[thick] (b1.east) -- (r1.west);
%
\draw[thick] (r1.east) -- (b3.west);
\draw[thick] (r1.east) -- (r2.west);
%
\draw[thick] (y1.east) -- (r2.west);
\draw[thick] (y1.east) -- (b2.west);
%
\draw[thick] (b2.east) -- (b3.west);
\draw[thick] (b2.east) -- (y2.west);
%
\draw[thick] (b3.east) -- (y3.west);
%
\draw[thick] (r2.east) -- (r3.west);
%
\draw[thick] (y2.east) -- (y3.west);
\draw[thick] (y2.east) -- (r3.west);
\end{tikzpicture} }
\hfil
\subfloat[TWO]{
\begin{tikzpicture}[-,font=\scriptsize]
\def\xsep{1.0};
\def\ysep{1.0};
\tikzstyle{bBlue}=[rectangle,thick,draw=black,fill=cyan,minimum size=12pt,inner sep=0pt]
\tikzstyle{bRed}=[rectangle,thick,draw=black,fill=magenta,minimum size=12pt,inner sep=0pt]
\tikzstyle{bYellow}=[rectangle,thick,draw=black,fill=yellow,minimum size=12pt,inner sep=0pt]
\node[bBlue] (b1) at (0, 0) {$B_1$}; 
\node[bBlue] (b2) at (\xsep, 0) {$B_2$}; 
\node[bBlue] (b3) at (2*\xsep, 0) {$B_3$}; 
\draw[thick] (b1.east) -- (b2.west);
\draw[thick] (b2.east) -- (b3.west);
%
\node[bRed] (r1) at (0, -\ysep) {$R_1$}; 
\node[bRed] (r2) at (\xsep, -\ysep) {$R_2$}; 
\node[bRed] (r3) at (2*\xsep, -\ysep) {$R_3$}; 
\draw[thick] (r1.east) -- (r2.west);
\draw[thick] (r2.east) -- (r3.west);
%
\node[bYellow] (y1) at (0, -2*\ysep) {$Y_1$}; 
\node[bYellow] (y2) at (\xsep, -2*\ysep) {$Y_2$}; 
\node[bYellow] (y3) at (2*\xsep, -2*\ysep) {$Y_3$}; 
\draw[thick] (y1.east) -- (y2.west);
\draw[thick] (y2.east) -- (y3.west);
%
\end{tikzpicture} }
\label{fig:minors}
}
\caption[.]{\protect
CAPTION
} 
\label{fig:coloring}
\end{figure*}



\centerline{

\centerline{

\end{document} 



==> proposition2-fig.tex <==
\begin{tikzpicture}[
%    background rectangle/.style={fill=olive!45}, % DEBUG 
%    show background rectangle, % DEBUG
    scale=0.9,
    every node/.style={transform shape},
    -,
    > = stealth,
    %font=\scriptsize
]
\def\xsep{1.0};
\def\ysep{0.7};
\tikzstyle{block}=[circle,thick,draw=black,fill=black,minimum size=2pt,inner sep=0pt]
%
\coordinate (b0) at (0, 0); 
\coordinate (c1) at (1*\xsep, 0); 
\coordinate (b1) at (2*\xsep, 0); 
\coordinate (b) at (3*\xsep, 0); 
\coordinate (b2) at (4*\xsep, 0); 
\coordinate (c2) at (5*\xsep, 0); 
\coordinate (c3) at (6*\xsep, 0); 
\coordinate (p) at (7*\xsep, 0); 
\coordinate (pStar) at (7*\xsep, -1*\ysep); 
%
\begin{pgfonlayer}{bg}
% P' Highlight: 
\draw[line width=6,draw=orange!40!white] 
        (b0) to[out=45,in=135] 
        (c1) to[out=-45,in=-135] 
        (b1) to[out=0,in=180] 
        (b2) to[out=-45,in=-135]
        (c2) to[out=45,in=135]  
        (c3) to[out=-45,in=180] (pStar); 
% P: 
\draw[thick,draw=green] (b0) to (p); 
% P*: 
\draw[thick,draw=black] 
        (b0) to[out=45,in=135] 
        (c1) to[out=-45,in=-135] 
        (b1) to[out=45,in=135] 
        (b2) to[out=-45,in=-135]
        (c2) to[out=45,in=135]  
        (c3) to[out=-45,in=180] (pStar); 
\end{pgfonlayer}
% Blocks: 
\node[block] at (b0) {};
\node[block] at (b1) {};
\node[block] at (b2) {};
\node[block] at (b) {};
% Labels: 
\node at (3.3*\xsep, 0.9*\ysep) {$Q^*$};
\node at (3.5*\xsep, -0.3*\ysep) {$Q$};
\node[anchor=east] at (0, 0) {$b_0$};
\node[anchor=east] at (2.2*\xsep, 0.4*\ysep) {$b_1$};
\node at (3*\xsep, -0.3*\ysep) {$b$};
\node[anchor=west] at (4*\xsep, 0.4*\ysep) {$b_2$};
\node[anchor=west] at (7*\xsep, 0) {$P$};
\node[anchor=west,fill=orange!40!white] at (5.6*\xsep, -0.6*\ysep) {$P'$};
\node[anchor=west] at (7*\xsep, -\ysep) {$P^*$};
\end{tikzpicture}



==> proposition3a-fig.tex <==
\begin{tikzpicture}[
%    background rectangle/.style={fill=olive!45}, % DEBUG 
%    show background rectangle, % DEBUG
    scale=0.9,
    every node/.style={transform shape},
    -,
    > = stealth,
    %font=\scriptsize
]
\def\xsep{1.0};
\def\ysep{0.7};
\tikzstyle{block}=[circle,thick,draw=black,fill=black,minimum size=2pt,inner sep=0pt]
\tikzstyle{vert}=[rectangle,thick,draw=black,minimum width=0.5pt,minimum height=7pt,inner sep=0pt]
%
\coordinate (g) at (0, 0); 
\coordinate (c1) at (1*\xsep, 0); 
\coordinate (c2) at (3*\xsep, 0); 
\coordinate (bp) at (4*\xsep, 0); 
\coordinate (Pt) at (5*\xsep, 0); 
\coordinate (PtStar) at (5*\xsep, -1*\ysep); 
\coordinate (PtPrimeStar) at (6*\xsep, 0*\ysep); 
%
\begin{pgfonlayer}{bg}
% P_{t'}^*: 
\draw[thick,draw=black] 
        (g) to 
        (c1) to[out=45,in=135]
        (c2) to
        (bp) to
        (Pt) to
        (PtPrimeStar) (pStar); 
% P_t^*: 
\draw[thick,draw=black] 
        (g) to
        (c1) to[out=-45,in=-135] 
        (c2) to
        (bp) to[out=-45,in=180]
        (PtStar); 
\end{pgfonlayer}
% Blocks: 
\node[block] at (c1) {};
\node[block] at (c2) {};
\node[block] at (bp) {};
\node[vert] at (Pt) {};
\node[vert] at (PtStar) {};
\node[vert] at (PtPrimeStar) {};
% Labels: 
\node at (2*\xsep, 0.9*\ysep) {$Q$};
\node at (2*\xsep, -0.9*\ysep) {$Q^*$};
\node at (4*\xsep, 0.3*\ysep) {$b'$};
\node at (5.3*\xsep, 0.3*\ysep) {$P_t$};
\node at (5.3*\xsep, -1*\ysep) {$P_t^*$};
\node at (6.3*\xsep, 0*\ysep) {$P_{t'}^*$};
% \node at (3.5*\xsep, -0.3*\ysep) {$Q$};
% \node[anchor=east] at (0, 0) {$b_0$};
% \node[anchor=east] at (2.2*\xsep, 0.4*\ysep) {$b_1$};
% \node at (3*\xsep, -0.3*\ysep) {$b$};
% \node[anchor=west] at (4*\xsep, 0.4*\ysep) {$b_2$};
% \node[anchor=west] at (7*\xsep, 0) {$P$};
% \node[anchor=west,fill=orange!40!white] at (5.6*\xsep, -0.6*\ysep) {$P'$};
% \node[anchor=west] at (7*\xsep, -\ysep) {$P^*$};
\end{tikzpicture}



==> proposition3b-fig.tex <==
\begin{tikzpicture}[
%    background rectangle/.style={fill=olive!45}, % DEBUG 
%    show background rectangle, % DEBUG
    scale=0.9,
    every node/.style={transform shape},
    -,
    > = stealth,
    %font=\scriptsize
]
\def\xsep{1.0};
\def\ysep{0.7};
\tikzstyle{block}=[circle,thick,draw=black,fill=black,minimum size=2pt,inner sep=0pt]
\tikzstyle{vert}=[rectangle,thick,draw=black,minimum width=0.5pt,minimum height=7pt,inner sep=0pt]
%
\coordinate (g) at (0, 0); 
\coordinate (bpp) at (1*\xsep, 0); 
\coordinate (bp) at (2*\xsep, 0); 
\coordinate (b1) at (3*\xsep, 1*\ysep); 
\coordinate (b15) at (3.5*\xsep, -0.5*\ysep); 
\coordinate (b2) at (4*\xsep, 1*\ysep); 
\coordinate (b) at (5*\xsep, 0); 
\coordinate (b3) at (6*\xsep, 1*\ysep); 
\coordinate (es) at (7*\xsep, 0); 
\coordinate (b4) at (8*\xsep, 1*\ysep); 
\coordinate (b5) at (9*\xsep, 1*\ysep); 
\coordinate (Pt) at (10*\xsep, 0); 
\coordinate (PtStar) at (11*\xsep, 1*\ysep); 
\coordinate (bPlus) at (12*\xsep, 0); 
\coordinate (PtpStar) at (13*\xsep, 0*\ysep); 

\begin{pgfonlayer}{bg}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Paths: 
% Q Highlight: 
\draw[line width=6,draw=orange!40!white] 
        (bpp) to
        (bp) to[out=45,in=180] 
        (b1) to 
        (b2) to 
        (b3) to 
        (b4) to 
        (b5) to (PtStar); 
% Q* Highlight: 
\draw[line width=6,draw=red!40!white] 
        (bp) to
        (bPlus); 
% P_t^*: 
\draw[thick,draw=black] (g) to (PtpStar); 
% P_{t'}^*: 
\draw[thick,draw=black] 
        (g) 
        (bp) to[out=45,in=180] 
        (b1) to
        (PtStar); 
% P^+: 
\draw[thick,draw=green!60!black] 
        (bpp) to[out=45,in=135]
        (b1) to[out=-45,in=180] 
        (b15) to[out=0,in=-135] 
        (b2) to[out=45,in=135]
        (b3) to[out=-45,in=-135]
        (es) to[out=45,in=-135]
        (b4) to[out=45,in=135]
        (b5); 
\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Blocks: 
\node[block] at (g) {};
\node[block] at (bp) {};
\node[block] at (bpp) {};
\node[block] at (b) {};
\node[block] at (b1) {};
\node[block] at (b2) {};
\node[block] at (b3) {};
\node[block] at (b4) {};
\node[block] at (b5) {};
\node[block] at (b3) {};
\node[block] at (es) {};
\node[block] at (bPlus) {};
\node[vert] at (Pt) {};
\node[vert] at (PtStar) {};
\node[vert] at (PtpStar) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labels: 
\node at (0*\xsep, -0.3*\ysep) {$g$};
\node at (1*\xsep, -0.3*\ysep) {$b''$};
\node at (2*\xsep, 0.3*\ysep) {$b'$};
\node at (3*\xsep, 1.3*\ysep) {$b_1$};
\node at (4*\xsep, 1.3*\ysep) {$b_2$};
\node at (4*\xsep, 1.3*\ysep) {$b_2$};
\node at (5*\xsep, 0.3*\ysep) {$b$};
\node at (6*\xsep, 1.3*\ysep) {$b_3$};
\node at (7*\xsep, -0.3*\ysep) {$e^*$};
\node at (8*\xsep, 1.3*\ysep) {$b_4$};
\node at (9*\xsep, 1.3*\ysep) {$b_5$};
\node at (12*\xsep, -0.3*\ysep) {$b^+$};

\node at (10.2*\xsep, -0.3*\ysep) {$P_t$};
\node[anchor=west] at (11*\xsep, 1*\ysep) {$P^*_t$};
\node[anchor=west] at (13*\xsep, 0*\ysep) {$P^*_{t'}$};
\node[fill=orange!40!white] at (10.2*\xsep, 1.4*\ysep) {$Q$};
\node[fill=red!40!white] at (11.2*\xsep, -0.4*\ysep) {$Q'$};
\node[text=green!60!black] at (1.5*\xsep, 0.9*\ysep) {$P^\dag$};

\draw[thick,->,draw=black] 
        (2*\xsep, -0.7*\ysep) to 
        (2*\xsep, -0.2*\ysep); 
\node at (2*\xsep, -1.0*\ysep) {$k'$};
\draw[thick,->,draw=black] 
        (5*\xsep, -0.7*\ysep) to 
        (5*\xsep, -0.2*\ysep); 
\node at (5*\xsep, -1.0*\ysep) {$k$};

\draw[decorate,decoration = {brace},thick] 
        (10*\xsep,-1.3*\ysep) --
        (2*\xsep,-1.3*\ysep);
\node at (6*\xsep, -1.7*\ysep) {$R$};

\node[anchor=west] at (4.9*\xsep, 1.8*\ysep) {$R^* > N_L$};

\draw[thick,->] 
        (12.0*\xsep, 1.3*\ysep) to
        (11.6*\xsep, 1.1*\ysep);
\node at (12.0*\xsep, 1.6*\ysep) {$D$};

% \node[anchor=west] at (7*\xsep, 0) {$P$};
% \node[anchor=west,fill=orange!40!white] at (5.6*\xsep, -0.6*\ysep) {$P'$};
\end{tikzpicture}



==> proposition5-fig.tex <==
\begin{tikzpicture}[
%    background rectangle/.style={fill=olive!45}, % DEBUG 
%    show background rectangle, % DEBUG
    scale=0.9,
    every node/.style={transform shape},
    -,
    > = stealth,
    %font=\scriptsize
]
\def\xsep{1.0};
\def\ysep{0.7};
\tikzstyle{block}=[circle,thick,draw=black,fill=black,minimum size=2pt,inner sep=0pt]
\tikzstyle{vert}=[rectangle,thick,draw=black,minimum width=0.5pt,minimum height=7pt,inner sep=0pt]
%
\coordinate (g) at (0, 0); 
\coordinate (c1) at (1*\xsep, \ysep); 
\coordinate (b) at (2*\xsep, 0); 
\coordinate (b15) at (3*\xsep, -0.75*\ysep); 
\coordinate (bp) at (4*\xsep, 0*\ysep); 
\coordinate (PDag) at (5*\xsep, -1*\ysep); 
\coordinate (PtpStar) at (6*\xsep, 0*\ysep); 

\begin{pgfonlayer}{bg}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Paths: 
%ittay16
% % Q Highlight: 
% \draw[line width=6,draw=orange!40!white] 
%         (b) to (bp); 
% % Q* Highlight: 
% \draw[line width=6,draw=red!40!white] 
%         (b) to[out=0,in=180] 
%         (b15) to[out=0,in=180] 
%         (bp); 
% P_t^*: 
\draw[thick,draw=black] (g) to (PtpStar); 
% P_^dag:
\draw[thick,draw=black] 
        (g) to[out=0,in=180] 
        (c1) to[out=0,in=180] 
        (b) to[out=0,in=180]
        (b15) to[out=0,in=180]
        (bp) to[out=0,in=180]
        (PDag); 
\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Blocks: 
\node[block] at (g) {};
\node[block] at (bp) {};
\node[block] at (b) {};
\node[vert] at (PtpStar) {};
\node[vert] at (PDag) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labels: 
\node at (2*\xsep, 0.3*\ysep) {$b$};
\node at (4*\xsep, 0.3*\ysep) {$b'$};
\node[anchor=west] at (6*\xsep, 0*\ysep) {$P^*_{t'}$};
\node[anchor=west] at (5*\xsep, -1*\ysep) {$P^\dag$};

\node[vert] at (3*\xsep,-1.3*\ysep) {};
\node at (3*\xsep, -1.7*\ysep) {$t$};

\draw[thick,<->,draw=black] 
        (3*\xsep, 1*\ysep) to 
        (6*\xsep, 1*\ysep); 
\node[vert] at (3*\xsep,1*\ysep) {};
\node[vert] at (6*\xsep,1*\ysep) {};
\node at (4.5*\xsep, 1.3*\ysep) {$2\NL / \delta_C$};

% \node[anchor=west] at (7*\xsep, 0) {$P$};
% \node[anchor=west,fill=orange!40!white] at (5.6*\xsep, -0.6*\ysep) {$P'$};
\end{tikzpicture}


